Unsupervised speech representation learning using WaveNet autoencoders

We consider the task of unsupervised extraction of meaningful latent representations of speech by applying autoencoding neural networks to speech waveforms. The goal is to learn a representation able to capture high level semantic content from the signal, e.g.\ phoneme identities, while being invariant to confounding low level details in the signal such as the underlying pitch contour or background noise. Since the learned representation is tuned to contain only phonetic content, we resort to using a high capacity WaveNet decoder to infer information discarded by the encoder from previous samples. Moreover, the behavior of autoencoder models depends on the kind of constraint that is applied to the latent representation. We compare three variants: a simple dimensionality reduction bottleneck, a Gaussian Variational Autoencoder (VAE), and a discrete Vector Quantized VAE (VQ-VAE). We analyze the quality of learned representations in terms of speaker independence, the ability to predict phonetic content, and the ability to accurately reconstruct individual spectrogram frames. Moreover, for discrete encodings extracted using the VQ-VAE, we measure the ease of mapping them to phonemes. We introduce a regularization scheme that forces the representations to focus on the phonetic content of the utterance and report performance comparable with the top entries in the ZeroSpeech 2017 unsupervised acoustic unit discovery task.

==> arch_picture.tex <==
\newcommand{\conv}[2][3]{$\text{Conv}_{#1}(#2)$}
\newcommand{\stridedconv}[1]{$\text{StridedConv}_4(#1)$}
\newcommand{\proj}[1]{$\text{ReLU}(#1)$}
\newcommand{\linear}[1]{$\text{Linear}(#1)$}

\scalebox{0.85}{
\begin{tikzpicture}[auto, font=\small, node distance=1em and 1em, >=latex]
  \pgfdeclarelayer{back}
  \pgfsetlayers{back,main}


  \tikzstyle{input} = [align=center]
  \tikzstyle{block} = [draw, align=center, rectangle]
  \tikzstyle{conv} = [draw, align=center, rectangle]
  \tikzstyle{point} = [inner sep=0pt, minimum size=0, node distance=1ex]
  \tikzstyle{sum} = [draw, circle, inner sep=0, node distance=1ex, anchor=center]
  \tikzstyle{residual} = [looseness=3, relative, out=80, in=100] %

  \tikzstyle{componentlabel} = [align=left, anchor=east, font=\small\sffamily, inner ysep=0]
  \tikzstyle{shapelabel} = [align=left, anchor=south, right, inner xsep=0.7em, font=\scriptsize, scale=0.95, color=gray]

  \node [input, name=waveform] {waveform};
  \node [block, above=1.3cm of waveform] (featext) {MFCC + d + a \\feature extraction};
    \draw [->] (waveform) -- node[shapelabel, pos=0.75] {1D 16kHz} (featext);

  \node [conv, above=0.4cm of featext] (c1) {\conv{768}};
    \node [point, above=of c1] (c1s) {};
    \draw [->] (featext) -- node[shapelabel, name=conv_shape] {39D 100Hz} (c1);

  \node [conv, above=0.25cm of c1s] (c2) {\conv{768}};
    \node [sum, above=0.25cm of c2] (c2s) {+};
    \draw [-] (c1) -- (c1s);
    \draw [->] (c1s) -- node[shapelabel] {\\768D 100Hz} (c2);
    \draw [->] (c1s) edge[residual] (c2s);
    
  \node [conv, above=0.25cm of c2s] (c3) {\stridedconv{768}\\(stride = 2)};
    \node [point, above=of c3] (c3s) {};
    \draw [->] (c2) -- (c2s);
    \draw [->] (c2s) -- (c3); %

  \node [conv, above=0.25cm of c3s] (c4) {\conv{768}};
    \node [sum, above=0.25cm of c4] (c4s) {+};
    \draw [-] (c3) -- (c3s);
    \draw [->] (c3s) -- node[shapelabel] {\\768D 50Hz} (c4);

  \node [conv, above=0.25cm of c4s] (c5) {\conv{768}};
    \node [sum, above=0.25cm of c5] (c5s) {+};
    \draw [->] (c4) -- (c4s);
    \draw [->] (c4s) -- (c5); %
    \draw [->] (c3s) edge[residual] (c4s);

  \node [conv, above=0.25cm of c5s] (c6) {\proj{768}};
    \node [sum, above=0.25cm of c6] (c6s) {+};
    \draw [->] (c5) -- (c5s);
    \draw [->] (c5s) -- (c6); %
    \draw [->] (c4s) edge[residual] (c5s);
    
  \node [conv, above=0.25cm of c6s] (c7) {\proj{768}};
    \node [sum, above=0.25cm of c7] (c7s) {+};
    \draw [->] (c6) -- (c6s);
    \draw [->] (c6s) -- (c7);5 %
    \draw [->] (c5s) edge[residual] (c6s);

  \node [conv, above=0.25cm of c7s] (c8) {\proj{768}};
    \node [sum, above=0.25cm of c8] (c8s) {+};
    \draw [->] (c7) -- (c7s);
    \draw [->] (c7s) -- (c8); %
    \draw [->] (c6s) edge[residual] (c7s);

  \node [conv, above=0.25cm of c8s] (c9) {\proj{768}};
    \node [sum, above=0.25cm of c9] (c9s) {+};
    \draw [-] (c8) -- (c8s);
    \draw [->] (c8s) -- (c9); %
    \draw [->] (c7s) edge[residual] (c8s);
    \draw [->] (c8s) edge[residual] (c9s);
    \draw [->] (c9) -- (c9s);

  \node [componentlabel, above left=0.85cm and -0.2cm of c9, anchor=center] (enclabel) {Encoder};
  \begin{pgfonlayer}{back}
    \node [fill=%
      green!15, fit=(featext)(enclabel)(c3)(c9), inner xsep=0.2cm, xshift=0.1cm] {};
  \end{pgfonlayer}


  \tikzstyle{probe} = [draw, fill, circle, anchor=center, minimum size=0.05cm, inner sep=1pt] %
  \tikzstyle{probelabel} = [node distance=0]
  
  \node [point, right=1.65cm of c9s] (bn_in) {};
    \draw [-] (c9s) |- (bn_in)
          node [probe, pos=0.8] (p_encoded) {};
    \node [probelabel, above=of p_encoded] {\probe{enc}};

  \node [conv, right=0.4cm of bn_in] (proj) {\linear{64}};
    \draw [->] (bn_in) |- (proj);
  \node [conv, right=1.5cm of proj] (vq) {VQ};
    \draw [->] (proj) -- (vq)
          node [probe, pos=0.5] (p_prequant) {};
    \node [probelabel, above=of p_prequant] {\probe{proj}};
    \node[shapelabel, below=0pt of p_prequant] {64D 50Hz};

  \node [componentlabel, above=0.3cm of proj, anchor=center] (vqvae_label) {VQ-VAE\hspace{2.5ex}};

  \node [below right=1.05cm and 0.7cm of vqvae_label, anchor=east, font=\footnotesize\sffamily] (or_label) {or};

  \node [conv, below=1.05cm of proj] (vae_proj) {\linear{128}};
    \draw [->,dashed] (bn_in) |- (vae_proj);
  \node [conv, anchor=center, above right=-0.8em and 0.3cm of vae_proj] (split_mean) {$\mu$};
  \node [conv, anchor=center, below right=-0.82em and 0.3cm of vae_proj] (split_var) {$\sigma$};
  \node [point, right=0.35cm of vae_proj] (split) {};
    \draw [->] (vae_proj) -- (split);
  \node [conv, right=1.1cm of split] (sampling) {sample};
    \draw [->] (split_mean) -- (sampling)
          node [probe, pos=0.5] (vae_p_encoded) {};
    \node [probelabel, above=of vae_p_encoded] {\probe{proj}};
    \draw [->] (split_var) -- (sampling);
  \node [componentlabel, above=0.3cm of vae_proj, anchor=east] (vae_label) {VAE\hspace{0.5ex}};
  \begin{pgfonlayer}{back}
    \node [fill=red!10, fit=(vae_label)(vae_proj)(split_mean)(split_var)(sampling), inner xsep=0.2cm] {};
  \end{pgfonlayer}

  \node [above right=2cm and 0cm of sampling, anchor=east] (vqvae_left) {};
  \begin{pgfonlayer}{back}V
    \node [fill=red!15, fit=(vqvae_label)(proj)(vq)(vqvae_left), inner xsep=0.2cm] {};
  \end{pgfonlayer}

  \node [below=1.5cm of or_label, anchor=center, font=\footnotesize\sffamily] {or};

  \node [conv, below=1.15cm of vae_proj] (ae_proj) {\linear{64}};
    \draw [->,dashed] (bn_in) |- (ae_proj);
  \node [componentlabel, above=0.3cm of ae_proj, anchor=east] (ae_label) {AE\hspace{1.5ex}};
  \node [below right=1cm and 0cm of sampling, anchor=east] (ae_left) {};
  \begin{pgfonlayer}{back}
    \node [fill=red!10, fit=(ae_label)(ae_proj)(ae_left), inner xsep=0.2cm] {};
  \end{pgfonlayer}

  \node [point, right=3cm of ae_proj] (bn_out) {};
    \draw [-] (vq) -| (bn_out);
    \draw [-,dashed] (sampling) -| (bn_out);
    \draw [-,dashed] (ae_proj) -- (bn_out);

  \node [conv, below left=0.9cm and 0.52cm of bn_out] (jitter) {$\text{jitter}(0.12)$};
    \draw [->] (bn_out) |- (jitter)
          node [probe, pos=0.25] (p_sample) {};
    \node [probelabel, left=of p_sample] {\probe{bn}};
  \node [conv, below=0.22cm of jitter] (conditioning) {\conv[3]{128}};
    \draw [->] (jitter) -- (conditioning) {};
    \node [conv, below=0.5cm of conditioning] (upsample) {upsample};
    \draw [->] (conditioning) -- (upsample)
          node [probe, pos=0.45] (p_conditioning) {};
    \node [probelabel, left=of p_conditioning] {\probe{cond}};
    \node [shapelabel, right=-0.5ex of p_conditioning, name=cond_shape] {128D 50Hz};

  \node [input, name=speakerid, right=5.35cm of waveform, align=center] {speaker\\one-hot};
  \node [conv, below=0.4cm of upsample] (concat) {concat};
    \draw [->] (upsample) --  node[shapelabel, pos=0.5] {128D 16kHz} (concat);
    \draw [->] (speakerid) |- node [shapelabel, left, pos=0.017] {$N_s$} (concat);

  \tikzset{
    wavenet/.pic={code={
      \tikzset{scale=1/4}
      \foreach \x in {1,...,8} \draw[fill] (\x, 0) circle (0.1cm);
      \foreach \x in {2,4,6,8} \draw (\x, 0) -- (\x, 1) -- (\x-1, 0);
      \foreach \x in {2,4,6,8} \draw[fill] (\x, 1) circle (0.1cm);
      \foreach \x in {4,8} \draw (\x, 1) -- (\x, 2) -- (\x-2, 1);
     \foreach \x in {4,8} \draw[fill] (\x, 2) circle (0.1cm);
      \draw (8, 2) -- (8, 3) -- (4, 2);
      \draw[fill] (8, 3) circle (0.1cm);
      \node[font=\small, align=left, anchor=north west] at (0.1, 6.0) {WaveNet cycle\\(10 layers)};
      \draw (8.7, -0.8) rectangle (0, 6.0);
    }}
  }
  \pic [local bounding box=wn1, anchor=center, below left=0.9cm and 2.4cm of concat] {wavenet};
    \node[point, above=0.1cm of wn1] (wn1_in) {};
    \draw [->] (wn1_in) -- (wn1);
    \draw [->] (concat) |- (wn1);
 \node[point, below=0.15cm of wn1] (wn1_out) {};
  \pic [local bounding box=wn2, below left=3.1cm and 2.4cm of concat] {wavenet};
    \draw [->] (concat) |- node[shapelabel, pos=0.08, xshift=-0.7ex] {128$\,+N_s$\\16kHz} (wn2);
    \draw [->] (wn1) -- node[shapelabel] {256D 16kHz} (wn2);


  \node [sum, below=0.3cm of wn2] (wn2s) {+};
    \draw [->] (wn2) -- (wn2s);
    \draw [->] (wn1_out) edge[residual, looseness=1.9, out=-100, in=-90] (wn2s);
  \node [conv, right=0.3cm of wn2s] (wn_out1) {\proj{256}};
    \draw [->] (wn2s) -- (wn_out1);
  \node [conv, below=0.22cm of wn_out1] (wn_out2) {\proj{256}};
    \draw [->] (wn_out1) -- (wn_out2);
  \node [conv, below=0.22cm of wn_out2] (wn_softmax) {softmax};
    \draw [->] (wn_out2) -- (wn_softmax);
  \node [conv, left=0.4cm of wn_softmax] (wn_sample) {sample};
    \draw [->] (wn_softmax) -- (wn_sample);
    \node[point, left=0.7cm of wn_sample] (wn_out) {};

  \draw [-] (wn_sample) -- (wn_out); %
  \draw [->] (wn_out) |- (waveform);
  \node [point, above=6.3cm of wn_out] (wn_ar) {};
  \draw [-] (wn_out) -- (wn_ar);
  \draw [-] (wn_ar) -| (wn1_in);


  \node [componentlabel, left=1.15cm of jitter] (declabel) {Decoder};
  \begin{pgfonlayer}{back}
    \node [fill=blue!15, fit=(jitter)(conditioning)(upsample)(declabel)(wn1)(wn_sample)(cond_shape), inner ysep=0.1cm, inner xsep=0.08cm, xshift=-0.08cm] {};
  \end{pgfonlayer}

\end{tikzpicture}
}

